Crank-Nicolson BGK Integrator for Multi-Scale Particle-Based Kinetic Simulations

Solving the Bhatnagar-Gross-Krook (BGK) equation with a stochastic particle approach enables efficient and flexible simulations of flows in the transition regime, between continuum and free molecular flow. However, the usual first-order operator splitting between particle movement and relaxation imposes restrictions on the time step, causing the computational cost to increase with the gas density. The Crank-Nicolson stochastic particle BGK (CN-SPBGK) method is introduced here as an advanced particle-based kinetic solver designed for multi-scale gas flow simulations. This method integrates the BGK equation with second-order accuracy across all Knudsen number regimes without requiring additional parameters, while asymptotically preserving the Navier-Stokes flux in the continuum regime. Comparisons with pre-existing particle BGK methods are conducted on several test cases, with CN-SPBGK demonstrating more consistent convergence and accuracy.

==> pgfplots/Couette-0001-L2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scaled ticks=false,
    width=7.5cm,
    height=6cm,
    xmode=log,
    xlabel={$\Delta t / \text{s}$},
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
    },
    ymode=log,
    ylabel={$L_{2} / \text{K}$},
    ymin=2,
    ymax=5e2,
    xmin=8e-7,
    xmax=1.2e-4,
    %xtick={-0.5,-0.25,0,0.25,0.5},
    %ylabel shift=-3 pt,
    %xlabel shift=-2 pt,
    %legend columns=2,
    %legend style={
    %  font=\footnotesize,
    %  legend cell align=left,
    %  at={(1.0,1.05)},
    %  anchor=south east,
    %  fill=none,
    %  draw=black,},
    %			cycle list name=black white
    font=\footnotesize,
  ]

    \addplot[mark=x,color=color1,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-0001-L2-CN.csv}; \label{plot:0001-CN-L2}
    %\addlegendentry{CN-SPBGK (ESBGK)}

    \addplot[mark=x,color=color2,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-0001-L2-CN-S.csv}; \label{plot:0001-CN-S-L2}
    %\addlegendentry{CN-SPBGK (Shakhov)}

    \addplot[mark=x,color=color3,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-0001-L2-USP.csv}; \label{plot:0001-USP-L2}
    %\addlegendentry{USPBGK}

    \addplot[mark=x,color=color4,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-0001-L2-ED.csv}; \label{plot:0001-ED-L2}
    %\addlegendentry{ED-SPBGK}

    \addplot[mark=x,color=color5,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-0001-L2-SP.csv}; \label{plot:0001-SP-L2}
    %\addlegendentry{SPBGK}

    \addplot[mark=none,color=black,dashed,thick] coordinates {(1e-7, 22e-1) (1e-3, 22e3)};    
    \node at (axis cs:1.5e-6,18) {$\mathcal{O}(\Delta t)$};
    %\addlegendentry{$\mathcal{O}(\Delta t^2)$}

    \addplot[mark=none,color=black,dashed,thick] coordinates {(1e-6, 1e-2) (1e-3, 1e4)};
    \node at (axis cs:1.1e-5,3.3) {$\mathcal{O}(\Delta t^2)$};

    \coordinate (legend) at (axis description cs:1.00,1.05);
  \end{axis}

    \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    column 1/.style={anchor=base east},
    column 2/.style={anchor=base west},
    column 4/.style={anchor=base east},
    column 5/.style={anchor=base west},
    row sep=0.85mm,
    column sep=0.7mm,
    nodes={inner xsep=0.1mm, inner ysep=0.55mm},
  ] at (legend) {
    \ref*{plot:0001-CN-L2}   & CN-SPBGK (ESBGK)   & & \ref*{plot:0001-USP-L2} & USPBGK\\
    \ref*{plot:0001-CN-S-L2} & CN-SPBGK (Shakhov) & & \ref*{plot:0001-ED-L2}  & ED-SPBGK \\
                            &                    & & \ref*{plot:0001-SP-L2}  & SPBGK\\
  };
\end{tikzpicture}

==> pgfplots/Couette-0001-Temperature.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scaled ticks=false,
  width=7.5cm,
  height=6cm,
  xlabel={$x / \text{m}$},
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
  },
  ylabel={$T / \text{K}$},
  %ymin=1,
  %ymax=1.15,
  xmin=-0.07,
  xmax=1.07,
  %xtick={-0.5,-0.25,0,0.25,0.5},
  %ylabel shift=-3 pt,
  %xlabel shift=-2 pt,
  cycle list name=exotic,
  font=\footnotesize,
  ]

  \addplot[mark=none,dash pattern= on 1pt off 2pt,dash phase=0pt,smooth,color=color1,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-4-CN.csv}; \label{plot:0001-CN-1}
  \addplot[mark=none,smooth,color=color1,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-6-CN.csv}; \label{plot:0001-CN-2}

  \addplot[mark=none,dash pattern= on 1pt off 2pt,dash phase=1.5pt,smooth,color=color2,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-4-CN-S.csv}; \label{plot:0001-CN-S-1}
  \addplot[mark=none,smooth,color=color2,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-6-CN-S.csv}; \label{plot:0001-CN-S-2}
  
  \addplot[mark=none,dash pattern= on 1pt off 2pt,dash phase=0pt,smooth,color=color3,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-4-USP.csv}; \label{plot:0001-USP-1}
  \addplot[mark=none,smooth,color=color3,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-6-USP.csv}; \label{plot:0001-USP-2}
  
  \addplot[mark=none,dash pattern= on 1pt off 2pt,dash phase=0pt,smooth,color=color4,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-4-ExpInt.csv}; \label{plot:0001-ED-1}
  \addplot[mark=none,smooth,color=color4,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-0001-1e-6-ExpInt.csv}; \label{plot:0001-ED-2}

  \addplot[mark=none,smooth,color=black,thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:0001-bk-1}

  \coordinate (legend) at (axis description cs:1.00,1.05);
  \end{axis}

  %\matrix [
  %  draw,
  %  matrix of nodes,
  %  anchor=south east,
  %  font=\footnotesize,
  %  column 3/.style={anchor=base west},
  %  row sep=0.85mm,
  %  column sep=2.0mm,
  %  nodes={inner xsep=0.0mm, inner ysep=0.55mm},
  %] at (legend) {
    %ExpInt            & CN            & USP            & \\
    %\ref{plot:0001-ExpInt-1} & \ref{plot:0001-CN-1} & \ref{plot:0001-USP-1} & $\Delta t=\SI{1e-4}{\second}$ \\
    %\ref{plot:0001-ExpInt-2} & \ref{plot:0001-CN-2} & \ref{plot:0001-USP-2} & $\Delta t=\SI{1e-6}{\second}$ \\
  %  $\Delta t=\SI{1e-4}{\second}$ & $\Delta t=\SI{1e-6}{\second}$ & & \\
  %  \ref{plot:0001-ExpInt-1} & \ref{plot:0001-ExpInt-2} & ED-SPBGK \\
  %  \ref{plot:0001-CN-1} & \ref{plot:0001-CN-2} & CN-SPBGK \\
  %  \ref{plot:0001-USP-1} & \ref{plot:0001-USP-2} & USP-BGK \\
  %};

  \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    column 1/.style={anchor=base east},
    column 2/.style={anchor=base west},
    column 4/.style={anchor=base east},
    column 5/.style={anchor=base west},
    row sep=0.85mm,
    column sep=0.7mm,
    nodes={inner xsep=0.1mm, inner ysep=0.55mm},
  ] at (legend) {
    \ref*{plot:0001-bk-1} & $\Delta t=1\cdot10^{-6}\,\text{s}$ & & \ref*{plot:0001-CN-2} & CN-SPBGK (ESBGK) \\
    \ref*{plot:01-bk-2} & $\Delta t=1\cdot10^{-4}\,\text{s}$ & & \ref*{plot:0001-CN-S-2} & CN-SPBGK (Shakhov) \\
    & & \hspace{0mm} & \ref*{plot:0001-ED-2}   & ED-SPBGK  \\
    & & \hspace{0mm} & \ref*{plot:0001-USP-2}  & USPBGK    \\
  };

\end{tikzpicture}

==> pgfplots/Couette-01-L2.tex <==
\begin{tikzpicture}

  \begin{axis}[
    scaled ticks=false,
    width=7.5cm,
    height=6cm,
    xmode=log,
    xlabel={$\Delta t / \text{s}$},
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
    },
    ymode=log,
    ylabel={$L_{2} / \text{K}$},
    %ymin=1,
    %ymax=1.15,
    xmin=3e-5,
    xmax=1e-3,
    %xtick={-0.5,-0.25,0,0.25,0.5},
    %ylabel shift=-3 pt,
    %xlabel shift=-2 pt,
    %legend columns=2,
    %legend style={
    %  font=\footnotesize,
    %  legend cell align=left,
    %  at={(1.0,1.05)},
    %  anchor=south east,
    %  fill=none,
    %  draw=black,},
    %			cycle list name=black white
    font=\footnotesize,
  ]

    \addplot[mark=x,color=color1,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-01-L2-CN.csv}; \label{plot:01-CN-L2}
    %\addlegendentry{CN-SPBGK (ESBGK)}

    \addplot[mark=x,color=color2,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-01-L2-CN-S.csv}; \label{plot:01-CN-S-L2}
    %\addlegendentry{CN-SPBGK (Shakhov)}

    \addplot[mark=x,color=color3,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-01-L2-USP.csv}; \label{plot:01–USP-L2}
    %\addlegendentry{USPBGK}

    \addplot[mark=x,color=color4,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-01-L2-ED.csv}; \label{plot:01-ED-L2}
    %\addlegendentry{ED-SPBGK}

    \addplot[mark=x,color=color5,thick] table [col sep=comma, x=time_step, y expr=\thisrow{L2_norm}/1] {data/Couette-01-L2-SP.csv}; \label{plot:01-SP-L2}
    %\addlegendentry{SPBGK}

    \addplot[mark=none,color=black,dashed,thick] coordinates {(1e-6, 4e-5) (1e-3, 4e1)};
    \node at (axis cs:3.8e-4,3) {$\mathcal{O}(\Delta t^2)$};
    %\addlegendentry{$\mathcal{O}(\Delta t^2)$}

    \addplot[mark=none,color=black,dashed,thick] coordinates {(1e-5, 4e0) (1e-2, 4e3)};
    \node at (axis cs:1e-4,6e1) {$\mathcal{O}(\Delta t)$};

    \coordinate (legend) at (axis description cs:1.00,1.05);
  \end{axis}

  \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    column 1/.style={anchor=base east},
    column 2/.style={anchor=base west},
    column 4/.style={anchor=base east},
    column 5/.style={anchor=base west},
    row sep=0.85mm,
    column sep=0.7mm,
    nodes={inner xsep=0.1mm, inner ysep=0.55mm},
  ] at (legend) {
    \ref*{plot:01-CN-L2}   & CN-SPBGK (ESBGK)   & & \ref*{plot:01–USP-L2} & USPBGK\\
    \ref*{plot:01-CN-S-L2} & CN-SPBGK (Shakhov) & & \ref*{plot:01-ED-L2}  & ED-SPBGK \\
                          &                    & & \ref*{plot:01-SP-L2}  & SPBGK\\
  };
\end{tikzpicture}

==> pgfplots/Couette-01-Temperature.tex <==
\begin{tikzpicture}
  \begin{axis}[
  scaled ticks=false,
  width=7.5cm,
  height=6cm,
  xlabel={$x / \text{m}$},
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
  },
  ylabel={$T / \text{K}$},
  %ymin=1,
  %ymax=1.15,
  xmin=-0.07,
  xmax=1.07,
  %xtick={-0.5,-0.25,0,0.25,0.5},
  %ylabel shift=-3 pt,
  %xlabel shift=-2 pt,
  cycle list name=exotic,
  font=\footnotesize,
  ]

  \addplot[mark=none,dash pattern= on 1pt off 2pt,smooth,color=color1,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-8e-4-CN.csv}; \label{plot:01-CN-1}
  \addplot[mark=none,dash pattern= on 4pt off 4pt,smooth,color=color1,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-1e-4-CN.csv}; \label{plot:01-CN-2}

  \addplot[mark=none,dash pattern= on 1pt off 2pt,smooth,color=color2,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-8e-4-CN-S.csv}; \label{plot:01-CN-S-1}
  \addplot[mark=none,dash pattern= on 4pt off 4pt,smooth,color=color2,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-1e-4-CN-S.csv}; \label{plot:01-CN-S-2}
  
  \addplot[mark=none,dash pattern= on 1pt off 2pt,smooth,color=color3,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-8e-4-USP.csv}; \label{plot:01-USP-1}
  \addplot[mark=none,dash pattern= on 4pt off 4pt,dash phase=4pt,color=color3,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-1e-4-USP.csv}; \label{plot:01-USP-2}
  
  \addplot[mark=none,dash pattern= on 1pt off 2pt,smooth,color=color4,very thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-8e-4-ExpInt.csv}; \label{plot:01-ExpInt-1}
  \addplot[mark=none,dash pattern= on 4pt off 4pt,dash phase=4pt,smooth,color=color4,thick] table [col sep=comma, x=x, y expr=\thisrow{T}/1] {data/Couette-01-1e-4-ExpInt.csv}; \label{plot:01-ExpInt-2}

  % For the time step legend...
  \addplot[mark=none,smooth,color=color1,thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:01-1-1}
  \addplot[mark=none,smooth,color=color2,thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:01-2-1}
  \addplot[mark=none,smooth,color=color3,thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:01-3-1}
  \addplot[mark=none,smooth,color=color4,thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:01-4-1}
  \addplot[mark=none,dash pattern= on 4pt off 4pt,smooth,color=black,thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:01-bk-1}
  \addplot[mark=none,dash pattern= on 1pt off 2pt,dash phase=0pt,smooth,color=black,very thick] coordinates {(-1, -1) (-2, -2)}; \label{plot:01-bk-2}

  \coordinate (legend) at (axis description cs:1.00,1.05);
  \end{axis}

  %\matrix [
  %  draw,
  %  matrix of nodes,
  %  anchor=south east,
  %] at (legend) {
    %ED-SPBGK               & CN-SPBGK           & USP-BGK             & \\
    %\ref{plot:01-ExpInt-1} & \ref{plot:01-CN-1} & \ref{plot:01-USP-1} & $\Delta t=\SI{8e-4}{\second}$ \\
    %\ref{plot:01-ExpInt-2} & \ref{plot:01-CN-2} & \ref{plot:01-USP-2} & $\Delta t=\SI{1e-4}{\second}$ \\
  %  $\Delta t=\SI{8e-4}{\second}$ & $\Delta t=\SI{1e-4}{\second}$ & & \\
  %  \ref{plot:01-ExpInt-1} & \ref{plot:01-ExpInt-2} & ED-SPBGK \\
  %  \ref{plot:01-CN-1} & \ref{plot:01-CN-2} & CN-SPBGK \\
  %  \ref{plot:01-USP-1} & \ref{plot:01-USP-2} & USP-BGK \\
  %};

  %\matrix [
  %  draw,
  %  matrix of nodes,
  %  anchor=south east,
  %  font=\footnotesize,
  %  column 1/.style={anchor=base east},
  %  column 2/.style={anchor=base west},
  %  row sep=0.85mm,
  %  column sep=0.7mm,
  %  nodes={inner xsep=0.1mm, inner ysep=0.55mm},
  %] at (legend) {
  %  \ref{plot:01-blue-1} & ED-SPBGK  \\
  %  \ref{plot:01-CN-2}     & CN-SPBGK  \\
  %  \ref{plot:01-USP-2}    & USPBGK    \\
  %};

  %\matrix [
  %  draw,
  %  matrix of nodes,
  %  anchor=south west,
  %  font=\footnotesize,
  %  column 1/.style={anchor=base east},
  %  column 2/.style={anchor=base west},
  %  row sep=0.85mm,
  %  column sep=0.7mm,
  %  nodes={inner xsep=0.1mm, inner ysep=0.55mm},
  %] at (legend_dt) {
  %  \ref{plot:01-bk-1} & $\Delta t=1\cdot10^{-4}\,\text{s}$ \\
  %  \ref{plot:01-bk-2} & $\Delta t=8\cdot10^{-4}\,\text{s}$ \\
  %};

  \matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    font=\footnotesize,
    column 1/.style={anchor=base east},
    column 2/.style={anchor=base west},
    column 4/.style={anchor=base east},
    column 5/.style={anchor=base west},
    row sep=0.85mm,
    column sep=0.7mm,
    nodes={inner xsep=0.1mm, inner ysep=0.55mm},
  ] at (legend) {
    \ref*{plot:01-bk-1} & $\Delta t=1\cdot10^{-4}\,\text{s}$ & & \ref*{plot:01-1-1} & CN-SPBGK (ESBGK) \\
    \ref*{plot:01-bk-2} & $\Delta t=8\cdot10^{-4}\,\text{s}$ & & \ref*{plot:01-2-1} & CN-SPBGK (Shakhov) \\
    & & \hspace{0mm} & \ref*{plot:01-4-1}   & ED-SPBGK  \\
    & & \hspace{0mm} & \ref*{plot:01-3-1}  & USPBGK    \\
  };
\end{tikzpicture}

==> pgfplots/cyl_Linf.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scaled ticks=false,
    width=7.5cm,
    height=6cm,
    xmode=log,
    xlabel={$\Delta t [\text{s}]$},
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
    },
    ymode=log,
    ylabel={$L_{inf} [\si{\kilo\watt\per\square\meter}]$},
    ymin=0.4,
    ymax=50,
    xmin=8e-8,
    xmax=2e-6,
    %xtick={-0.5,-0.25,0,0.25,0.5},
    %ylabel shift=-3 pt,
    %xlabel shift=-2 pt,
    legend columns=2,
    legend style={
      font=\footnotesize,
      legend cell align=left,
      at={(1.0,1.05)},
      anchor=south east,
      fill=none,
      draw=black,},
    %			cycle list name=black white
    ]

    \addplot[mark=x,color=green!40!gray,thick] table [col sep=comma, x=dt, y expr=	\thisrow{Error CN}/1000] {data/cyl_Linf.csv};
    \addlegendentry{CN-SPBGK}

    \addplot[mark=x,color=red,thick] table [col sep=comma, x=dt, y expr= \thisrow{Error USP}/1000] {data/cyl_Linf.csv};
    \addlegendentry{USPBGK}

    \addplot[mark=x,color=blue,thick] table [col sep=comma, x=dt, y expr= \thisrow{Error EXP}/1000] {data/cyl_Linf.csv};
    \addlegendentry{ED-SPBGK}

    \addplot[mark=x,color=yellow!40!gray,thick] table [col sep=comma, x=dt, y expr= \thisrow{Error SP}/1000] {data/cyl_Linf.csv};
    \addlegendentry{SPBGK}

    \addplot[mark=none,color=black,dashed,thick] coordinates {(1e-8, 6e-1) (1e-5, 6e2)};
    \node at (axis cs:1.5e-7,15) {$\mathcal{O}(\Delta t)$};

    \addplot[mark=none,color=black,dashed,thick] coordinates {(1e-8, 1e-3) (1e-5, 1e3)};    
    \node at (axis cs:6e-7,1.5) {$\mathcal{O}(\Delta t^2)$};

  \end{axis}
\end{tikzpicture}

==> pgfplots/cyl_heatflux.tex <==
\begin{tikzpicture}
\begin{axis}[
scaled ticks=false,
%xmode=log,
%log ticks with fixed point,
width=7.5cm,
height=6cm,
xlabel={$S / \mathrm{m}$},
ylabel={Heat flux $/ \si{\kilo\watt\per\square\meter}$},
ymin=0,
%ymax=25000,
xmin=0,
%xmax=0.065,
%grid = minor,
%grid=both,
%grid style={dotted},
%xtick=data,
%ytick={0,5000,10000,15000,20000,25000},
%xtick={0,1e-6,2e-6},
%yticklabels={0,5,10,15,20,25},
%ylabel shift=-3 pt,
%xlabel shift=-2 pt,
legend style={
	font=\footnotesize,
     legend columns = 3,
	legend cell align=left,
	at={(1.,1.1)},
	anchor=south east,
			fill=none,
			draw=black}
%			cycle list name=black white
]

\addplot[mark=none, color=black] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/DSMC.csv};
 \addlegendentry{DSMC}
 \addplot[mark=none, color=color5] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_1E-7.csv};
 \addlegendentry{SPBGK}

\addplot[mark=none, color=color1] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_1E-7.csv};
 \addlegendentry{CN-SPBGK (ESBGK)}
\addplot[mark=none, color=color3] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_1E-7.csv};
 \addlegendentry{USPBGK}

  \addplot[mark=none, color=color4] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_1E-7.csv};
\addlegendentry{ED-SPBGK}
 \addplot[mark=none, color=color2] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CNS_1E-7.csv};
 \addlegendentry{CN-SPBGK (Shakhov)}
 
 \addlegendimage{black}
 \addlegendentry{$1\cdot10^{-7}\,\text{s}$}
 % \addlegendimage{mark=+,black}
 % \addlegendentry{2E-7 s}
 % \addlegendimage{mark=o,black}
 % \addlegendentry{4E-7 s}
 % \addlegendimage{mark=star,black}
 % \addlegendentry{8E-7 s}
 % \addlegendimage{mark=square,black}
 % \addlegendentry{16E-7 s}

 \addlegendimage{dashed,black,thick}
 \addlegendentry{$8\cdot10^{-7}\,\text{s}$}
\addlegendimage{dotted,black,very thick}
 \addlegendentry{$16\cdot10^{-7}\,\text{s}$}
 
% \addplot[mark=+, color=red] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_2E-7.csv};
% \addplot[mark=o, color=red] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_4E-7.csv};
\addplot[dashed,dash pattern= on 3pt off 3pt,dash phase=1pt,color=color1,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_8E-7.csv};
\addplot[dotted, color=color1,very thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_16E-7.csv};


% \addplot[mark=+, color=green] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_2E-7.csv};
% \addplot[mark=o, color=green] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_4E-7.csv};
\addplot[dashed,dash pattern= on 3pt off 3pt,dash phase=2pt,color=color3,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_8E-7.csv};
\addplot[dotted, color=color3,very thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_16E-7.csv};


% \addplot[mark=+, color=blue] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_2E-7.csv};
% \addplot[mark=o, color=blue] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_4E-7.csv};
\addplot[dashed, color=color5,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_8E-7.csv};

% \addplot[mark=+, color=orange] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_2E-7.csv};
% \addplot[mark=o, color=orange] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_4E-7.csv};
\addplot[dashed, color=color4,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_8E-7.csv};

\addplot[dashed, color=color2,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CNS_8E-7.csv};
\addplot[dotted, color=color2,very thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CNS_16E-7.csv};

%\addplot[mark=none, color=blue] table [col sep=comma, x=arc_length, y=Heatflux] {data/SBGK_Surface_MPF_1-6E10_dt_2E-8s.csv};

%\addplot[mark=*, mark size=1pt, color=black, only marks, error bars/.cd, y dir=both, y explicit] table [col sep=comma, x=x, y=avr, y error minus=err_min_rel, y error plus=err_max_rel] {data/IT-2_Pressure_Regime1_Phi90.csv};

\end{axis}
\end{tikzpicture}

==> pgfplots/cyl_heatfluxzoom.tex <==
\begin{tikzpicture}
\begin{axis}[
scaled ticks=false,
%xmode=log,
%log ticks with fixed point,
width=7.5cm,
height=6cm,
xlabel={$S / \mathrm{m}$},
ylabel={Heat flux $/ \si{\kilo\watt\per\square\meter}$},
%ymin=0,
%ymax=25000,
xmin=0,
xmax=4E-3,
%grid = minor,
%grid=both,
%grid style={dotted},
%xtick=data,
%ytick={0,5000,10000,15000,20000,25000},
%xtick={0,1e-6,2e-6},
%yticklabels={0,5,10,15,20,25},
%ylabel shift=-3 pt,
%xlabel shift=-2 pt,
legend style={
	font=\footnotesize,
     legend columns = 3,
	legend cell align=left,
	at={(1.,1.1)},
	anchor=south east,
			fill=none,
			draw=black}
%			cycle list name=black white
]

\addplot[mark=none, color=black] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/DSMC.csv};
 \addlegendentry{DSMC}
\addplot[mark=none, color=color5] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_1E-7.csv};
 \addlegendentry{SPBGK}
 
\addplot[mark=none, color=color1] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_1E-7.csv};
 \addlegendentry{CN-SPBGK (ESBGK)}
\addplot[mark=none, color=color3] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_1E-7.csv};
 \addlegendentry{USPBGK}

  \addplot[mark=none, color=color4] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_1E-7.csv};
\addlegendentry{ED-SPBGK}
 \addplot[mark=none, color=color2] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CNS_1E-7.csv};
 \addlegendentry{CN-SPBGK (Shakhov)}
 
 \addlegendimage{black}
 \addlegendentry{$1\cdot10^{-7}\,\text{s}$}
 % \addlegendimage{mark=+,black}
 % \addlegendentry{2E-7 s}
 % \addlegendimage{mark=o,black}
 % \addlegendentry{4E-7 s}
 % \addlegendimage{mark=star,black}
 % \addlegendentry{8E-7 s}
 % \addlegendimage{mark=square,black}
 % \addlegendentry{16E-7 s}

 \addlegendimage{dashed,black,thick}
 \addlegendentry{$8\cdot10^{-7}\,\text{s}$}
\addlegendimage{dotted,black,very thick}
 \addlegendentry{$16\cdot10^{-7}\,\text{s}$}
 
% \addplot[mark=+, color=color1] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_2E-7.csv};
% \addplot[mark=o, color=color1] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_4E-7.csv};
\addplot[dashed, color=color1,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_8E-7.csv};
\addplot[dotted, color=color1,very thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CN_16E-7.csv};


% \addplot[mark=+, color=green] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_2E-7.csv};
% \addplot[mark=o, color=green] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_4E-7.csv};
\addplot[dashed, color=color3,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_8E-7.csv};
\addplot[dotted, color=color3,very thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/USP_16E-7.csv};


% \addplot[mark=+, color=color5] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_2E-7.csv};
% \addplot[mark=o, color=color5] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_4E-7.csv};
\addplot[dashed, color=color5,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/SP_8E-7.csv};

% \addplot[mark=+, color=orange] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_2E-7.csv};
% \addplot[mark=o, color=orange] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_4E-7.csv};
\addplot[dashed, color=color4,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/EXP_8E-7.csv};

\addplot[dashed, color=color2,thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CNS_8E-7.csv};
\addplot[dotted, color=color2,very thick] table [col sep=comma, x="arc_length", y expr=\thisrow{"Total_HeatFlux"}/1000] {data/CNS_16E-7.csv};

%\addplot[mark=none, color=blue] table [col sep=comma, x=arc_length, y=Heatflux] {data/SBGK_Surface_MPF_1-6E10_dt_2E-8s.csv};

%\addplot[mark=*, mark size=1pt, color=black, only marks, error bars/.cd, y dir=both, y explicit] table [col sep=comma, x=x, y=avr, y error minus=err_min_rel, y error plus=err_max_rel] {data/IT-2_Pressure_Regime1_Phi90.csv};

\end{axis}
\end{tikzpicture}

==> pgfplots/temp.tex <==
\begin{tikzpicture}%[scale=.76]
\tikzset{
every pin/.style={draw=white,font=\footnotesize, thick, fill opacity=0.45,text opacity=1, text=black},
every pin edge/.style={draw=white, thick},
small dot/.style={fill=white,circle,scale=0.25},
}
\begin{axis}[enlargelimits=false, 
axis on top, 
axis equal image,
scaled x ticks=false, 
xlabel={$x /$ cm},
xticklabel = {
    \pgfmathparse{\tick*100}
    \pgfmathprintnumber{\pgfmathresult}
},
scaled y ticks=false, 
ylabel={$y /$ cm},
yticklabel = {
    \pgfmathparse{\tick*100}
    \pgfmathprintnumber{\pgfmathresult}
},
%y label style={at={(axis description cs:0.07,.5)}},
xmin=0,xmax=0.03,ymin=0,ymax=0.0205,
colormap={rgb}{rgb255=(71,71,219) rgb255=(0,0,91) rgb255=(0,255,255) rgb255=(0,127,0) rgb255=(255,255,0) rgb255=(255,96,0) rgb255=(107,0,0) rgb255=(224,76,76)},
colorbar right,
point meta min=13,
point meta max=2100,
colorbar style={
  font=\footnotesize,
%  height=2.0cm,
%  at={(0.8,0.035)},
%  anchor=south east,
  title={$T /$ K},
  title style={yshift=-2pt,xshift=4pt},
%  ytick={4,8,23}
},
font=\footnotesize,
%width=0.57\textwidth,
width=0.42\textwidth,
legend style={
	font=\footnotesize,
	legend cell align=left,
	at={(0.95,0.98)},
	anchor=north east,
			fill=none,
			draw=none}]
\addplot graphics [xmin=0,xmax=0.03,ymin=0,ymax=0.0205] {figures/temper.png};

\end{axis}

\end{tikzpicture}
